Simplified Parsing Expression Derivatives

This paper presents a new derivative parsing algorithm for parsing expression grammars; this new algorithm is both simpler and faster than the existing parsing expression derivative algorithm presented by Moss. This new algorithm improves on the worst-case space and runtime bounds of the previous algorithm by a linear factor, as well as decreasing runtime by about half in practice. A proof of correctness for the new algorithm is included in this paper, a result not present in earlier work.

==> mem-use.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,340){\makebox(0,0)[r]{\strut{}\lbl 1}}%
      \put(990,1272){\makebox(0,0)[r]{\strut{}\lbl 10}}%
      \put(990,2203){\makebox(0,0)[r]{\strut{}\lbl 100}}%
      \put(990,3135){\makebox(0,0)[r]{\strut{}\lbl 1000}}%
      \put(1122,120){\makebox(0,0){\strut{}\lbl 1}}%
      \put(1606,120){\makebox(0,0){\strut{}\lbl 10}}%
      \put(2090,120){\makebox(0,0){\strut{}\lbl 100}}%
      \put(2574,120){\makebox(0,0){\strut{}\lbl 1000}}%
      \put(3058,120){\makebox(0,0){\strut{}\lbl 10000}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1737){\rotatebox{-270}{\makebox(0,0){\strut{}\lbl Maximum RAM Use (MB)}}}%
      \put(2090,-210){\makebox(0,0){\strut{}\lbl Input Size (KB)}}%
      \csname LTb\endcsname%
      \put(4114,3025){\makebox(0,0)[r]{\strut{}\lbl Rec. XML}}%
      \csname LTb\endcsname%
      \put(4114,2805){\makebox(0,0)[r]{\strut{}\lbl Rec. JSON}}%
      \csname LTb\endcsname%
      \put(4114,2585){\makebox(0,0)[r]{\strut{}\lbl Rec. Java}}%
      \csname LTb\endcsname%
      \put(4114,2365){\makebox(0,0)[r]{\strut{}\lbl Pack. XML}}%
      \csname LTb\endcsname%
      \put(4114,2145){\makebox(0,0)[r]{\strut{}\lbl Pack. JSON}}%
      \csname LTb\endcsname%
      \put(4114,1925){\makebox(0,0)[r]{\strut{}\lbl Pack. Java}}%
      \csname LTb\endcsname%
      \put(4114,1705){\makebox(0,0)[r]{\strut{}\lbl PED XML}}%
      \csname LTb\endcsname%
      \put(4114,1485){\makebox(0,0)[r]{\strut{}\lbl PED JSON}}%
      \csname LTb\endcsname%
      \put(4114,1265){\makebox(0,0)[r]{\strut{}\lbl PED Java}}%
      \csname LTb\endcsname%
      \put(4114,1045){\makebox(0,0)[r]{\strut{}\lbl SPED XML}}%
      \csname LTb\endcsname%
      \put(4114,825){\makebox(0,0)[r]{\strut{}\lbl SPED JSON}}%
      \csname LTb\endcsname%
      \put(4114,605){\makebox(0,0)[r]{\strut{}\lbl SPED Java}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mem-use}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> runtime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,340){\makebox(0,0)[r]{\strut{}\lbl 0}}%
      \put(726,806){\makebox(0,0)[r]{\strut{}\lbl 5}}%
      \put(726,1272){\makebox(0,0)[r]{\strut{}\lbl 10}}%
      \put(726,1738){\makebox(0,0)[r]{\strut{}\lbl 15}}%
      \put(726,2203){\makebox(0,0)[r]{\strut{}\lbl 20}}%
      \put(726,2669){\makebox(0,0)[r]{\strut{}\lbl 25}}%
      \put(726,3135){\makebox(0,0)[r]{\strut{}\lbl 30}}%
      \put(858,120){\makebox(0,0){\strut{}\lbl 0}}%
      \put(1298,120){\makebox(0,0){\strut{}\lbl 500}}%
      \put(1738,120){\makebox(0,0){\strut{}\lbl 1000}}%
      \put(2178,120){\makebox(0,0){\strut{}\lbl 1500}}%
      \put(2618,120){\makebox(0,0){\strut{}\lbl 2000}}%
      \put(3058,120){\makebox(0,0){\strut{}\lbl 2500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1737){\rotatebox{-270}{\makebox(0,0){\strut{}\lbl Runtime (s)}}}%
      \put(1958,-210){\makebox(0,0){\strut{}\lbl Input Size (KB)}}%
      \csname LTb\endcsname%
      \put(4114,3025){\makebox(0,0)[r]{\strut{}\lbl Rec. XML}}%
      \csname LTb\endcsname%
      \put(4114,2805){\makebox(0,0)[r]{\strut{}\lbl Rec. JSON}}%
      \csname LTb\endcsname%
      \put(4114,2585){\makebox(0,0)[r]{\strut{}\lbl Rec. Java}}%
      \csname LTb\endcsname%
      \put(4114,2365){\makebox(0,0)[r]{\strut{}\lbl Pack. XML}}%
      \csname LTb\endcsname%
      \put(4114,2145){\makebox(0,0)[r]{\strut{}\lbl Pack. JSON}}%
      \csname LTb\endcsname%
      \put(4114,1925){\makebox(0,0)[r]{\strut{}\lbl Pack. Java}}%
      \csname LTb\endcsname%
      \put(4114,1705){\makebox(0,0)[r]{\strut{}\lbl PED XML}}%
      \csname LTb\endcsname%
      \put(4114,1485){\makebox(0,0)[r]{\strut{}\lbl PED JSON}}%
      \csname LTb\endcsname%
      \put(4114,1265){\makebox(0,0)[r]{\strut{}\lbl PED Java}}%
      \csname LTb\endcsname%
      \put(4114,1045){\makebox(0,0)[r]{\strut{}\lbl SPED XML}}%
      \csname LTb\endcsname%
      \put(4114,825){\makebox(0,0)[r]{\strut{}\lbl SPED JSON}}%
      \csname LTb\endcsname%
      \put(4114,605){\makebox(0,0)[r]{\strut{}\lbl SPED Java}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{runtime}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> speedup.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,340){\makebox(0,0)[r]{\strut{}\lbl 0}}%
      \put(726,689){\makebox(0,0)[r]{\strut{}\lbl 5}}%
      \put(726,1039){\makebox(0,0)[r]{\strut{}\lbl 10}}%
      \put(726,1388){\makebox(0,0)[r]{\strut{}\lbl 15}}%
      \put(726,1738){\makebox(0,0)[r]{\strut{}\lbl 20}}%
      \put(726,2087){\makebox(0,0)[r]{\strut{}\lbl 25}}%
      \put(726,2436){\makebox(0,0)[r]{\strut{}\lbl 30}}%
      \put(726,2786){\makebox(0,0)[r]{\strut{}\lbl 35}}%
      \put(726,3135){\makebox(0,0)[r]{\strut{}\lbl 40}}%
      \put(858,120){\makebox(0,0){\strut{}\lbl 0}}%
      \put(1298,120){\makebox(0,0){\strut{}\lbl 500}}%
      \put(1738,120){\makebox(0,0){\strut{}\lbl 1000}}%
      \put(2178,120){\makebox(0,0){\strut{}\lbl 1500}}%
      \put(2618,120){\makebox(0,0){\strut{}\lbl 2000}}%
      \put(3058,120){\makebox(0,0){\strut{}\lbl 2500}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1737){\rotatebox{-270}{\makebox(0,0){\strut{}\lbl Slowdown vs Rec.}}}%
      \put(1958,-210){\makebox(0,0){\strut{}\lbl Input Size (KB)}}%
      \csname LTb\endcsname%
      \put(4114,3025){\makebox(0,0)[r]{\strut{}\lbl Rec. XML}}%
      \csname LTb\endcsname%
      \put(4114,2805){\makebox(0,0)[r]{\strut{}\lbl Rec. JSON}}%
      \csname LTb\endcsname%
      \put(4114,2585){\makebox(0,0)[r]{\strut{}\lbl Rec. Java}}%
      \csname LTb\endcsname%
      \put(4114,2365){\makebox(0,0)[r]{\strut{}\lbl Pack. XML}}%
      \csname LTb\endcsname%
      \put(4114,2145){\makebox(0,0)[r]{\strut{}\lbl Pack. JSON}}%
      \csname LTb\endcsname%
      \put(4114,1925){\makebox(0,0)[r]{\strut{}\lbl Pack. Java}}%
      \csname LTb\endcsname%
      \put(4114,1705){\makebox(0,0)[r]{\strut{}\lbl PED XML}}%
      \csname LTb\endcsname%
      \put(4114,1485){\makebox(0,0)[r]{\strut{}\lbl PED JSON}}%
      \csname LTb\endcsname%
      \put(4114,1265){\makebox(0,0)[r]{\strut{}\lbl PED Java}}%
      \csname LTb\endcsname%
      \put(4114,1045){\makebox(0,0)[r]{\strut{}\lbl SPED XML}}%
      \csname LTb\endcsname%
      \put(4114,825){\makebox(0,0)[r]{\strut{}\lbl SPED JSON}}%
      \csname LTb\endcsname%
      \put(4114,605){\makebox(0,0)[r]{\strut{}\lbl SPED Java}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{speedup}}%
    \gplfronttext
  \end{picture}%
\endgroup

